S2MDF: A Plug-And-Play Layer for Intersection-Free Multi-Object Signed Distance Fields

Compositional implicit surface representations model scenes as collections of objects, each encoded by a Signed Distance Field (SDF). A fundamental limitation of this approach is that multiple SDFs can produce geometries that interpenetrate, violating physical plausibility. Existing mitigation strategies rely on soft penalty terms that reduce but do not eliminate intersections, and require careful loss weighting. To truly prevent interpenetration, we propose a hard constraint on vector-valued SDFs and introduce S2MDF, a lightweight plug-and-play module that enforces the constraint on any object-compositional SDF representation without architectural modifications. It introduces negligible computational overhead and is compatible with linearly-interpolated standard meshing algorithms such as Marching Cubes. It can be applied during training or as a post-processing step. Experiments on multiple state-of-the-art compositional methods show that S2MDF reduces intersections to numerical precision while preserving reconstruction quality, outperforming existing mitigation strategies.

==> figs/min2_counterexample.tex <==
\begin{tikzpicture}[>=stealth, font=\Large, scale=0.68, transform shape]
    \path[use as bounding box] (-3, -3) rectangle (7.05, 4);

    \draw[line width=0.3pt, cyan!60!black, fill=cyan!5!white] (0,0) circle (3);

    % The Tall Blob
    % \draw[line width=1.2pt, cyan!60!black, fill=cyan!10] 
    %     (0,0) .. controls (1, -0.5) and (2.5, 1)   .. (2, 3)     % Bottom right
    %           .. controls (1.5, 5)   and (1, 6.5)   .. (-0.5, 6)  % Top right taper
    %           .. controls (-2, 5.5)  and (-2.5, 4)  .. (-1.5, 2)  % Top left bulge
    %           .. controls (-0.5, 0)  and (-1, 0.5)  .. (0,0);     % Bottom left close

    % Node adjusted to center-ish of the new shape
    % \node[font=\normalsize] at (0, 3) {$\Omega$};
    \coordinate (p0) at (0, 0);
    \node[circle, draw=gray, line width=1pt, fill=white, inner sep=3pt, label=below:{$p$}] at (p0) {};
    \node at (0, -1.0) {$[\vu_1, \vu_2] = [-3, 2]$};
    \coordinate (p1) at (1.61, 1.61);

    % Draw axes for reference
    % \draw[gray!40, thin, ->] (-2, 0) -- (5, 0) node[right, text=black] {$x$};
    % \draw[gray!40, thin, ->] (0, -1.5) -- (0, 5) node[above, text=black] {$y$};
    
    % The Calculated Bezier Curve
    \draw[line width=1.2pt, dashed, red!80!black] 
        (-1, 4) 
        to[out=45, in=160]  (0.5, 3)       % Wave up and over
        to[out=-20, in=135] (1.41, 1.41)   % Dip down into the tangent
        to[out=-45, in=135] (4, 1);        % Continue along tangent, flatten out
    \node[text=red!80!black] at (4, 0.7) {implied};
    \node[text=red!80!black] at (4, 0.25) {surface};
    \node[circle, draw=gray, line width=1pt, fill=white, inner sep=3pt, label=above right:{$p'$}] at (p1) {};
    \node at (4.71, 2.21) {$[\vu_1', \vu_2'] = [-0.9, -0.1]$};


        
    % Mark the origin
    % \filldraw[black] (0,0) circle (1.5pt) node[anchor=north east, font=\small] {(0,0)};
    
    % Mark the exact closest point
    \filldraw[black] (0, 0) circle (1.5pt) ;
    \filldraw[black] (1.61, 1.61) circle (1.5pt) ;
    \draw[black] (0,0) -- node[above, sloped, text=black, font=\small] {$d=2.1$} (1.61, 1.61);

    % 2. POINTS AND DOTTED LINE
    % Define coordinates so we can anchor lines to them perfectly
    \coordinate (v0) at (6,1.5);
    \coordinate (vprime_circle) at (7.5,1.5);

    % \draw[red, thick] (current bounding box.south west) rectangle (current bounding box.north east);
    % \useasboundingbox (-3, -4) rectangle (6, 4);

\end{tikzpicture}

